Safe Reinforcement Learning with Scene Decomposition for Navigating Complex Urban Environments

Navigating urban environments represents a complex task for automated vehicles. They must reach their goal safely and efficiently while considering a multitude of traffic participants. We propose a modular decision making algorithm to autonomously navigate intersections, addressing challenges of existing rule-based and reinforcement learning (RL) approaches. We first present a safe RL algorithm relying on a model-checker to ensure safety guarantees. To make the decision strategy robust to perception errors and occlusions, we introduce a belief update technique using a learning based approach. Finally, we use a scene decomposition approach to scale our algorithm to environments with multiple traffic participants. We empirically demonstrate that our algorithm outperforms rule-based methods and reinforcement learning techniques on a complex intersection scenario.

==> barplot.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{groupplot}[
group style={horizontal sep=1cm, vertical sep=1.2cm, group size=1 by 2},
]
\nextgroupplot [ylabel = {Steps}, ybar=0pt, bar width=5pt, xtick=data, 
symbolic x coords={a,b,c,d,e},, ymajorgrids, ymin = {0},
legend pos = north west,
typeset ticklabels with strut,
height = 6cm,
width=8cm
]
\addplot+ [
error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 97.191 0.0 0.0 0.4952374299 0.4952374299
b 163.405 0.0 0.0 0.8185292221952664 0.8185292221952664
c 92.689 0.0 0.0 0.4421718488 0.4421718488
d 122.59 0.0 0.0 0.4596525540780454 0.4596525540780454
e 136.627 0.0 0.0 0.9419082643 0.9419082643
};
\addlegendentry{RL updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 115.589 0.0 0.0 0.4710533932 0.4710533932
b 109.622 0.0 0.0 0.5507169879 0.5507169879
c 125.609 0.0 0.0 0.5260076958 0.5260076958
d 103.58 0.0 0.0 0.1941603931 0.1941603931
e 365.301 0.0 0.0 0.8106228156 0.8106228156
};
\addlegendentry{Rule-based no updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 108.632 0.0 0.0 0.33301773382 0.3301773382
b 122.906 0.0 0.0 0.7497327628 0.7497327628
c 122.312 0.0 0.0 0.4410185517 0.4410185517
d 100.379 0.0 0.0 0.1984593712 0.1984593712
e 331.513 0.0 0.0 0.9563173772 0.9563173772
};
\addlegendentry{Rule-based updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 124.945 0.0 0.0 0.2679884612 0.2679884612
b 98.019 0.0 0.0 0.2694384178 0.2694384178
c 122.376 0.0 0.0 0.49652855209999996 0.49652855209999996
d 107.575 0.0 0.0 0.21179966149999999 0.21179966149999999
e 172.778 0.0 0.0 1.083850268 1.083850268
};
\addlegendentry{Safe-RL updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 105.649 0.0 0.0 0.16985178690000002 0.16985178690000002
b 101.658 0.0 0.0 0.14514672290882483 0.14514672290882483
c 129.632 0.0 0.0 0.41289264699999995 0.41289264699999995
d 120.862 0.0 0.0 0.2575815285 0.2575815285
e 258.411 0.0 0.0 1.337956029 1.337956029
};
\addlegendentry{Safe-Rule-based updater}
\nextgroupplot [ylabel = {Collisions}, xlabel = {Scenario}, ybar=0pt, bar width=5pt, xtick=data, 
symbolic x coords={a,b,c,d,e},, ymajorgrids, ymin = {0},
legend pos = north east,
typeset ticklabels with strut,
height = 4cm,
width=8cm
]
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 0.018 0.0 0.0 0.00133017644 0.00133017644
b 0.041 0.0 0.0 0.0019838941090279585 0.0019838941090279585
c 0.045 0.0 0.0 0.00207407854 0.00207407854
d 0.002 0.0 0.0 0.0004469897088298563 0.0004469897088298563
e 0.003 0.0 0.0 0.00054717401 0.00054717401
};
\addlegendentry{RL updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 0.008 0.0 0.0 0.0008912880500000001 0.0008912880500000001
b 0.015 0.0 0.0 0.0012161328 0.0012161328
c 0.0 0.0 0.0 0.0 0.0
d 0.0 0.0 0.0 0.0 0.0
e 0.001 0.0 0.0 0.00031622777 0.00031622777
};
\addlegendentry{Rule-based no updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 0.0 0.0 0.0 0.0 0.0
b 0.005 0.0 0.0 0.0007056897299999999 0.0007056897299999999
c 0.0 0.0 0.0 0.0 0.0
d 0.0 0.0 0.0 0.0 0.0
e 0.0 0.0 0.0 0.0 0.0
};
\addlegendentry{Rule-based updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 0.0 0.0 0.0 0.0 0.0
b 0.0 0.0 0.0 0.0 0.0
c 0.0 0.0 0.0 0.0 0.0
d 0.0 0.0 0.0 0.0 0.0
e 0.0 0.0 0.0 0.0 0.0
};
\addlegendentry{Safe-RL updater}
\addplot+ [
, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
a 0.0 0.0 0.0 0.0 0.0
b 0.0 0.0 0.0 0.0 0.0
c 0.0 0.0 0.0 0.0 0.0
d 0.0 0.0 0.0 0.0 0.0
e 0.0 0.0 0.0 0.0 0.0
};
\addlegendentry{Safe-Rule-based updater}
\legend{}
\end{groupplot}
\end{tikzpicture}



==> comptime.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{axis}[
legend pos={north west},
width=8cm,
height=5cm,
xmin = {1},
grid=both,
xlabel = {Number of cars},
ylabel = {Time (\SI{}{\milli\second})}
]
\addplot+[style={thick, black}, mark options={fill=black}]
coordinates {
(1.0, 16.9812)
(2.0, 32.0119)
(3.0, 49.743)
(4.0, 59.8401)
(5.0, 73.7714)
(6.0, 96.19)
(7.0, 103.81)
(8.0, 114.49)
(9.0, 118.77)
(10.0, 139.9)
};
\addlegendentry{Safe RL Policy}
\addplot+[style={thick, gray}, mark options={fill=gray}]
coordinates {
(1.0, 24.4736)
(2.0, 27.8628)
(3.0, 28.9514)
(4.0, 35.4398)
(5.0, 46.0694)
(6.0, 55.98)
(7.0, 65.9428)
(8.0, 65.44)
(9.0, 71.3)
(10.0, 76.128)
};
\addlegendentry{Ensemble Belief Update}
\end{axis}
\end{tikzpicture}
